Root systems and diagram calculus. II. Quadratic forms for the Carter diagrams

For any Carter diagram $\Gamma$ containing 4-cycle, we introduce the partial Cartan matrix $B_L$, which is similar to the Cartan matrix associated with a Dynkin diagram. A linkage diagram is obtained from $\Gamma$ by adding one root together with its bonds such that the resulting subset of roots is linearly independent. The linkage diagrams connected under the action of dual partial Weyl group (associated with $B_L$) constitute the linkage system, which is similar to the weight system arising in the representation theory of the semisimple Lie algebras. For Carter diagrams $E_6(a_i)$ and $E_6$ (resp. $E_7(a_i)$ and $E_7$; resp. $D_n(a_i)$ and $D_n$), the linkage system has, respectively, 2, 1, 1 components, each of which contains, respectively, 27, 56, $2n$ elements. Numbers 27, 56 and $2n$ are well-known dimensions of the smallest fundamental representations of semisimple Lie algebras, respectively, for $E_6$, $E_7$ and $D_n$. The 8-cell "spindle-like" linkage subsystems called loctets play the essential role in describing the linkage systems. It turns that weight systems also can be described by means of loctets.

==> (inline-0) <==
\begin{tabular} {|c|c|c|}
  \hline
      The Carter   & The partial Cartan         &   The inverse          \cr
        diagram    &  matrix $B_L$              &   matrix $B^{-1}_L$    \\
  \hline  %1
     & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D4a1_newd.eps} \\
        {\bf D_4(a_1)} \end{array}$  &
     $\begin{array}{c}
       \left [
   \begin{array}{cccc}
     2 & 0 &   -1 & -1  \\
     0 & 2 &   1 & -1 \\
     -1 & 1 &  2 & 0  \\
     -1 & -1 &   0 & 2  \\
  \end{array}
  \right ]
     \end{array}$   &
    $\begin{array}{c}
    \frac{1}{2} \left [ \begin{array}{cccc}
     2 & 0 &   1 & 1  \\
     0 & 2 &   -1 & 1 \\
     1 & -1 &  2 & 0  \\
     1 &  1 &   0 & 2  \\
  \end{array} \right ]
     \end{array}$    \\
    & & \\
    \hline
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D5a1_newd.eps} \\
        {\bf D_5(a_1) = D_5(a_2)} \end{array}$ &
     $\begin{array}{c}
       \left [
   \begin{array}{ccccc}
     2 & 0 &   0 & -1 & 0  \\
     0 & 2 &   0 & -1 & 1\\
     0 & 0 &   2 & -1 & -1  \\
     -1 & -1 &  -1 & 2 & 0  \\
      0 &  1 &   -1  & 0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
      $\begin{array}{c}
    \frac{1}{4} \left [ \begin{array}{ccccc}
     4 & 2 &   2 & 4 & 0  \\
     2 & 5 &   1 & 4 & -2\\
     2 & 1 &   5  & 4 & 2  \\
     4 & 4 &   4 & 8 & 0  \\
     0 & -2 &  2  & 0 & 4 \\
  \end{array} \right ]
     \end{array}$    \\
    & & \\
    \hline
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{E6a1_newd.eps} \\
        {\bf E_6(a_1)} \end{array}$ &
     $\begin{array}{c}
      \left [
   \begin{array}{cccccc}
     2 & 0 &   0 & -1 & 0  & 0 \\
     0 & 2 &   0 & -1 & 1  & 0\\
     0 & 0 &   2 & -1 & -1 & -1 \\
     -1 & -1 &  -1  & 2 & 0 & 0 \\
      0 &  1 &  -1  & 0 & 2 & 0 \\
      0 &  0 &  -1   & 0 & 0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
     $\begin{array}{c}
      \frac{1}{3}\left [
   \begin{array}{cccccc}
     4 & 2 & 4 &  5 &  1 & 2 \\
     2 & 4 & 2 &  4 & -1 & 1 \\
     4 & 2 & 10 &  8 & 4 & 5 \\
     5 & 4 & 8 &  10 & 2 & 4 \\
     1 & -1 & 4 & 2 &  4 & 2 \\
     2 & 1 & 5 &  4 &  2 & 4 \\
  \end{array}
  \right ]
     \end{array}$   \\
    & & \\
    \hline
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{E6a2_newd.eps} \\
        {\bf E_6(a_2)} \end{array}$ &
      $\begin{array}{c}
      \left [
   \begin{array}{cccccc}
     2 & 0 &   0 & -1 & 0  & 1 \\
     0 & 2 &   0 & -1 & 1  & 0\\
     0 & 0 &   2 & -1 & -1 & -1 \\
     -1 & -1 &  -1  & 2 & 0 & 0 \\
      0 &  1 &  -1  & 0 & 2 & 0 \\
      1 &  0 &  -1   & 0 & 0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
           $\begin{array}{c}
      \frac{1}{3}\left [
   \begin{array}{cccccc}
     4 & 2 & 0 &  3 & -1 & -2 \\
     2 & 4 & 0 &  3 & -2 & -1 \\
     0 & 0 & 6 &  3 & 3 &  3 \\
     3 &  3  &  3 &  6 & 0 & 0 \\
     -1 & -2 &  3 &  0 & 4 & 2 \\
     -2 & -1 &  3 &  0 & 2 & 4 \\
  \end{array}
  \right ]
     \end{array}$  \\
    & & \\
    \hline  %1
     & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D6a1_newd.eps} \\
        {\bf D_6(a_1) = D_6(a_3)} \end{array}$  &
     $\begin{array}{c}
       \left [
   \begin{array}{cccccc}
     2 & 0 &   0 & -1 & 0  & -1 \\
     0 & 2 &   0 & -1 & 1  & 0\\
     0 & 0 &   2 & -1 & -1 & 0 \\
     -1 & -1 &  -1  & 2 & 0 & 0 \\
      0 &  1 &  -1  & 0 & 2 & 0 \\
     -1 &  0 &  0   & 0 & 0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
    $\begin{array}{c}
    \frac{1}{2} \left [
       \begin{array}{cccccc}
     4 & 2 &  2 &   4  & 0 & 2 \\
     2 & 3 &  1 &   3 & -1 & 1  \\
     2 & 1 &  3 &   3 &  1 & 1 \\
     4 & 3 &  3 &   6 &  0 & 2 \\
     0 &  -1 & 1 &  0 &  2 & 0 \\
     2 &  1 &  1 &  2 &  0 & 2 \\
  \end{array}
 \right ]
     \end{array}$    \\
    & & \\
     \hline
     & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D6a2_newd.eps} \\
        {\bf D_6(a_2)} \end{array}$  &
     $\begin{array}{c}
       \left [
   \begin{array}{cccccc}
      2 & 0  &   0  &  0  & -1  & 0 \\
      0 & 2  &   0  &  0  & -1  & 1 \\
      0 & 0  &   2  &  0  & -1  & -1 \\
      0 & 0  &   0  &  2  &  0  & -1 \\
     -1 & -1 &  -1  &  0  &  2  & 0 \\
      0 &  1 &  -1  & -1  &  0  & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
    $\begin{array}{c}
    \frac{1}{2} \left [
       \begin{array}{cccccc}
     2 & 1 &  1  &  0  & 2 & 0 \\
     1 & 3 &  0  &  -1  & 2 & -2  \\
     1 & 0 &  3 &   1 &  2  &  2 \\
     0 &  -1 &  1 &  2 & 0  & 2 \\
     2 &  2 &  2 &  0 & 4 & 0 \\
     0 & -2 &  2 &  2 & 0 & 4 \\
  \end{array}
 \right ]
     \end{array}$    \\
    & & \\
     \hline
\end{tabular}
\begin{tabular} {|c|c|c|}
  \hline
      The Carter   & The partial Cartan         &   The inverse          \cr
        diagram    &  matrix $B_L$              &   matrix $B^{-1}_L$    \\
     \hline
     & & \\
          $\begin{array}{c} \includegraphics[scale=0.6]{E7a1_newd.eps} \\
        {\bf E_7(a_1)} \end{array}$  &
 $\begin{array}{c}
      \left [
   \begin{array}{ccccccc}
      2 & 0 &   0 & -1 & 0  & 0 & -1 \\
     0 & 2 &   0 & -1 & 1   & 0 & 0 \\
     0 & 0 &   2 & -1 & -1  & -1 & 0 \\
     -1 & -1 &  -1  & 2 & 0 & 0 & 0 \\
      0 &  1 &  -1  & 0 & 2 & 0 & 0 \\
      0 &  0 &  -1  & 0 & 0 & 2 & 0 \\
     -1 &  0 &  0   & 0 & 0 & 0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
   $\begin{array}{c}
      \frac{1}{2}\left [
   \begin{array}{ccccccc}
      8 & 4 &  8 &  10 & 2 & 4 & 4 \\
      4 & 4 &  4 &  6 &  0 & 2 & 2 \\
      8 & 4 & 12 &  12 & 4 & 6 &  4 \\
      10 & 6 & 12 & 15 & 3 & 6  & 5 \\
      2 &  0 & 4 &  3 & 3 & 2  & 1 \\
      4 & 2 &  6 &  6 & 2 & 4  & 2 \\
      4 & 2 &  4 &  5 & 1 & 2  & 3 \\
  \end{array}
  \right ]
     \end{array}$   \\
     & & \\
     \hline
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{E7a2_newd.eps} \\
        {\bf E_7(a_2)}
     \end{array}$ &
     $\begin{array}{c}
      \left [
   \begin{array}{ccccccc}
     2 & 0 &   0 & -1 &  0  & 0 & 0 \\
     0 & 2 &   0 & -1 &  1  & 0 & -1 \\
     0 & 0 &   2 & -1 & -1  & -1 & 0 \\
     -1 & -1 &  -1  & 2 & 0 & 0 & 0 \\
      0 &  1 &  -1  & 0 & 2 & 0 & 0 \\
      0 &  0 &  -1  & 0 & 0 & 2 & 0 \\
      0 & -1 &   0  & 0 & 0 & 0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
     $\begin{array}{c}
      \frac{1}{2}\left [
   \begin{array}{ccccccc}
      4 & 4 &  4 &  6 & 0 & 2 & 2 \\
      4 & 8 &  4 &  8 & -2 & 2 & 4 \\
      4 & 4 &  8 &  8 & 2 & 4 &  2 \\
      6 & 8 & 8 &  12 & 0 & 4  & 4 \\
      0 & -2 & 2 &  0 & 3 & 1  & -1 \\
      2 &  2 & 4 &  4 & 1 & 3  & 1 \\
      2 &  4 & 2 &  4 & -1 & 1  & 3 \\
  \end{array}
  \right ]
     \end{array}$   \\
     & & \\
     \hline
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{E7a3_newd.eps} \\
       {\bf E_7(a_3)} \end{array}$ &
 $\begin{array}{c}
      \left [
   \begin{array}{ccccccc}
      2 & 0 & 0 &   -1 & 0 & 1 & 0 \\
     0 & 2 & 0 &    -1 & 1 & 0 & -1 \\
     0 & 0 & 2 &    -1 & -1 & -1 & 0 \\
     -1 & -1 & -1 &   2 & 0 & 0 & 0 \\
     0 &  1 & -1 &    0 & 2 & 0 & 0 \\
     1 &  0 &  -1 &    0 & 0 & 2 & 0 \\
     0 & -1 & 0 &     0 & 0 & 0 & 2 \\
  \end{array}
  \right ]
   \end{array}$  &
   $\begin{array}{c}
      \frac{1}{2}\left [
   \begin{array}{ccccccc}
      4 & 4 &  0 &  4 & -2 & -2 & 2 \\
      4 & 8 &  0 &  6 & -4 & -2 & 4 \\
      0 & 0 &  4 &  2 & 2 &  2 &  0 \\
      4 & 6 & 2 &  7 & -2 & -1  & 3 \\
      -2 & -4 & 2 &  -2 & 4 & 2  & -2 \\
      -2 & -2 & 2 &  -1 & 2 & 3  & -1 \\
      2 & 4 &  0 &  3 & -2 & -1  & 3 \\
  \end{array}
  \right ]
     \end{array}$   \\
     & & \\
     \hline
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{E7a4_newd.eps} \\
        {\bf E_7(a_4)}  \end{array}$ &
      $\begin{array}{c}
      \left [
   \begin{array}{ccccccc}
      2 & 0 & 0 &   -1 & 0 & -1 & 1 \\
     0 & 2 & 0 &     -1 & 1 & 0 & -1 \\
     0 & 0 & 2 &     -1 & -1 & 1 & 0 \\
     -1 & -1 & -1 &   2 & 0 & 0 & 0 \\
     0 &  1 & -1 &    0 & 2 & 0 & 0 \\
     -1 & 0 &  1 &    0 & 0 & 2 & 0 \\
     1 & -1 & 0 &    0 & 0 & 0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
      $\begin{array}{c}
      \frac{1}{2}\left [
   \begin{array}{ccccccc}
      4 & 0 &  0 &  2 & 0 & 2 & -2 \\
      0 & 4 &  0 &  2 & -2 & 0 & 2 \\
      0 & 0 &  4 &  2 & 2 &  -2 &  0 \\
      2 & 2 & 2 &  4 & 0 & 0  & 0 \\
      0 & -2 & 2 &  0 & 3 & -1  & -1 \\
      2 & 0 &  -2 & 0 & -1 & 3  & -1 \\
      -2 & 2 & 0 &  0 & -1 & -1  & 3 \\
  \end{array}
  \right ]
     \end{array}$   \\
     & & \\
     \hline
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D7a1_newd.eps} \\
        {\bf D_7(a_1) = D_7(a_4)} \end{array}$  &
     $\begin{array}{c}
       \left [
   \begin{array}{ccccccc}
      2  & 0 &  0 &  0 & -1 &  0  & -1 \\
      0  & 2 &  0 &  0 & -1 &  1  & 0 \\
      0  & 0 &  2 &  0 & -1 & -1  & 0 \\
      0  & 0 &  0 &  2 &  0 &  0  & -1\\
     -1 & -1 & -1 &  0 &  2 &  0  & 0 \\
      0 &  1 & -1 &  0 &  0 &  2  &  0 \\
     -1 &  0 &  0 & -1 &  0 &  0  &  2 \\
  \end{array}
  \right ]
     \end{array}$   &
    $\begin{array}{c}
    \frac{1}{4} \left [
       \begin{array}{ccccccc}
      12  & 6 &  6 &  4  & 12 & 0 & 8 \\
      6   & 7 &  3 &   2 & 8 &  -2 & 4 \\
      6   & 3 &  7 &  2 &  8 &  2 & 4 \\
      4   & 2 &  2 &  4 &  4 &  0  & 4\\
      12  &  8 &  8 &  4 &  16 &  0  & 8 \\
      0  &  -2 &  2 &  0 &  0 &  4 & 0 \\
      8   &  4 &  4 &  4 &  8 &  0 &  8 \\
  \end{array}
 \right ]
     \end{array}$    \\
     & & \\
     \hline
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D7a2_newd.eps} \\
        {\bf D_7(a_2) = D_7(a_3)} \end{array}$  &
     $\begin{array}{c}
       \left [
  \begin{array}{ccccccc}
      2  & 0 &  0 &  0 & -1 &  0 & -1 \\
      0  & 2 &  0 &  0 & -1 &  1 & 0 \\
      0  & 0 &  2 &  0 & -1 & -1 & 0 \\
      0  & 0 &  0 &  2 &  0 & -1 & 0\\
     -1 & -1 & -1 &  0 &  2 &  0  & 0 \\
      0 &  1 & -1 &  -1 &  0 &  2  &  0 \\
     -1 &  0 & 0 &  0 &  0 & 0 &  2 \\
  \end{array}
  \right ]
     \end{array}$   &
    $\begin{array}{c}
    \frac{1}{4} \left [
       \begin{array}{ccccccc}
     8 & 4 & 4 &  0 & 8 & 0 & 4 \\
     4  & 7 & 1 & -2 & 6 & -4 & 2 \\
     4  & 1 & 7 &  2 & 6 & 4 & 2 \\
     0  & -2 & 2 & 4 & 0 & 4 & 0 \\
     8  & 6 & 6 &  0 & 12 & 0 & 4 \\
     0  & -4 & 4 & 4 & 0 & 8 & 0 \\
     4  & 2 & 2 & 0 & 4 & 0 &  4 \\
  \end{array}
 \right ]
     \end{array}$    \\
    & & \\
     %%\hline
     \hline
\end{tabular}
\begin{tabular} {|c|c|c|}
  \hline
      The Carter   & The Cartan         &   The inverse          \cr
        diagram    &  matrix ${\bf B}$              &   matrix ${\bf B}^{-1}$    \\
  \hline
      & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D4_pure_newd.eps} \\
        {\bf D_4} \end{array}$ &
     $\begin{array}{c}
       \left [
   \begin{array}{cccc}
     2 & 0 & 0  &   -1  \\
     0 & 2 & 0  &   -1  \\
     0 & 0 & 2  &   -1  \\
    -1 & -1 & -1 &   2  \\
  \end{array}
  \right ]
     \end{array}$   &
      $\begin{array}{c}
    \frac{1}{2} \left [ \begin{array}{cccc}
     2 & 1 & 1 & 2  \\
     1 & 2 & 1 & 2  \\
     1 & 1 & 2 & 2  \\
     2 & 2 & 2 & 4  \\
  \end{array} \right ]
     \end{array}$    \\
    & & \\
  \hline  %1
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D5_pure_newd.eps} \\
        {\bf D_5} \end{array}$ &
     $\begin{array}{c}
       \left [
   \begin{array}{ccccc}
     2 & 0 & 0  &   -1 &  0 \\
     0 & 2 & 0  &   -1 & -1 \\
     0 & 0 & 2  &   -1 &  0 \\
    -1 & -1 & -1 &   2 &  0 \\
     0 & -1 & 0  &   0 & 2  \\
  \end{array}
  \right ]
     \end{array}$   &
      $\begin{array}{c}
    \frac{1}{4} \left [ \begin{array}{ccccc}
     5 & 4 & 3 & 6 & 2  \\
     4 & 8 & 4 & 8 & 4  \\
     3 & 4 & 5 & 6 & 2  \\
     6 & 8 & 6 & 12 & 4 \\
     2 & 4 & 2 & 4 & 4 \\
  \end{array} \right ]
     \end{array}$    \\
    & & \\
  \hline  %2
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{E6_pure_newd.eps} \\
        {\bf E_6} \end{array}$ &
     $\begin{array}{c}
       \left [
   \begin{array}{cccccc}
     2 & 0 & 0  &   -1 & -1 & 0  \\
     0 & 2 & 0  &   -1 &  0 & -1 \\
     0 & 0 & 2  &   -1 &  0 & 0  \\
    -1 & -1 & -1 &   2 & 0 & 0  \\
    -1 &  0 & 0  &   0 & 2 & 0 \\
      0 & -1 & 0 &   0 & 0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
      $\begin{array}{c}
    \frac{1}{3} \left [ \begin{array}{cccccc}
     10 & 8 & 6 & 12 & 5 & 4  \\
     8 & 10 & 6 & 12 & 4 & 5 \\
     6 & 6 &  6  & 9 & 3 & 3  \\
    12 & 12 &  9 & 18 & 6 & 6 \\
     5 & 4 &  3  & 6 & 4 & 2 \\
     4 & 5 & 3 & 6 & 2 & 4 \\
  \end{array} \right ]
     \end{array}$    \\
    & & \\
  \hline  %3
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D6_pure_newd.eps} \\
        {\bf D_6} \end{array}$ &
     $\begin{array}{c}
       \left [
   \begin{array}{cccccc}
     2 & 0 & 0  &  0 & -1 &  0 \\
     0 & 2 & 0  &  0 & -1 & -1 \\
     0 & 0 & 2  &  0 & -1 &  0 \\
     0 & 0 & 0  &  2 &  0 & -1 \\
    -1 & -1 & -1 & 0 &  2 &  0 \\
     0 & -1 & 0  & -1 & 0 & 2  \\
  \end{array}
  \right ]
     \end{array}$   &
      $\begin{array}{c}
    \frac{1}{2} \left [ \begin{array}{cccccc}
     3 & 3 & 2 & 1 & 4 & 2 \\
     3 & 6 & 3 & 2 & 6 & 4 \\
     2 & 3 & 3 & 1 & 4 & 2 \\
     1 & 2 & 1 & 2 & 2 & 2 \\
     4 & 6 & 4 & 2 & 8 & 4 \\
     2 & 4 & 2 & 2 & 4 & 4 \\
  \end{array} \right ]
     \end{array}$    \\
    & & \\
     \hline %4
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{E7_pure_newd.eps} \\
        {\bf E_7} \end{array}$ &
     $\begin{array}{c}
       \left [
   \begin{array}{ccccccc}
     2 & 0 & 0  &  0 & -1 & -1 & 0  \\
     0 & 2 & 0  &  0 & -1 &  0 & -1 \\
     0 & 0 & 2  &  0 & -1 &  0 & 0  \\
     0 & 0 & 0  &  2 &  0 &  0 & -1 \\
    -1 & -1 & -1 & 0 &  2 &  0 & 0  \\
    -1 &  0 &  0 & 0 &  0 &  2 & 0 \\
     0 & -1 &  0 & -1 &  0 &  0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
      $\begin{array}{c}
    \frac{1}{2} \left [ \begin{array}{ccccccc}
     12 & 12 & 8 & 4  & 16 & 6 & 8  \\
     12 & 15 & 9 & 5  & 18 & 6 & 10 \\
     8  & 9  & 7 & 3  & 12 & 4 & 6 \\
     4  & 5  & 3 & 3  & 6  & 2 & 4 \\
     16 & 18 & 12 & 6 & 24 & 8 & 12 \\
     6  & 6  & 4 & 2  & 8  & 4 & 4 \\
     8  & 10 & 6 & 4 & 12  & 4 & 8 \\
  \end{array} \right ]
     \end{array}$    \\
    & & \\
     \hline  %5
    & & \\
     $\begin{array}{c} \includegraphics[scale=0.6]{D7_pure_newd.eps} \\
        {\bf D_7} \end{array}$ &
     $\begin{array}{c}
       \left [
   \begin{array}{ccccccc}
     2 & 0 & 0  &  0 & -1 &  0 & 0 \\
     0 & 2 & 0  &  0 & -1 & -1 & 0 \\
     0 & 0 & 2  &  0 & -1 &  0 & 0 \\
     0 & 0 & 0  &  2 &  0 & -1 & -1 \\
    -1 & -1 & -1 & 0 &  2 &  0 & 0 \\
     0 & -1 & 0  & -1 & 0 &  2 & 0 \\
     0 & 0  & 0  & -1 & 0 &  0 & 2 \\
  \end{array}
  \right ]
     \end{array}$   &
      $\begin{array}{c}
    \frac{1}{4} \left [ \begin{array}{ccccccc}
     7 & 8  & 5 & 4 & 10 & 6 & 2 \\
     8 & 16 & 8 & 8 & 16 & 12 & 4 \\
     5 & 8  & 7 & 4 & 10 & 6 & 2 \\
     4 & 8  & 4 & 8 & 8  & 8  & 4 \\
    10 & 16 & 10 & 8 & 20 & 12 & 4 \\
     6 & 12 & 6 & 8 & 12 & 12 & 4 \\
     2 & 4  &  2 & 4 & 4 & 4  & 4 \\
  \end{array} \right ]
     \end{array}$    \\
    & & \\
     \hline
\end{tabular}
\begin{tabular} {||c|c|c|l|l||}
  \hline \hline
     The Carter &  $L_{ij}$  & $\mathscr{B}^{\vee}_L(\gamma^{\vee}_{ij}(8)) = p < 2$
                                & The linkage diagram  & $p$ \cr
      diagram &    &            &  \qquad \qquad $\gamma^{\vee}_{ij}(8)$  &  \\
    \hline  %%% E_6(a_1)
                  &  &   $q = 4(b_2^2 + b_2{b_3} + b_3^2)$ & & \cr
                  \cline{3-3}
                  &  $L_{12}$
                  &  $\frac{1}{3}(10 + 2(4b_2 + 5b_3) + q) < 2$, or
                  &  $\{ 0, 0, 1, 0, 0, -1 \}$  &  \cr
                  &
                  &  $(b_2 + b_3)^2 + (b_2 + 2)^2  + (b_3 + \frac{5}{2})^2 < \frac{33}{4}$
                  &  $\{ 0, 0, 1, 0, -1, -1 \}$ & \cr
                  \cline{2-4}
    $E_6(a_1)$    &  $L_{13}$
                  &  $\frac{1}{3}(4 + 2(-b_2 + b_3) + q) < 2$, or
                  &  $\{ 0, 1, 0, 0, 0, 0 \}$  & $\frac{4}{3}$ \cr
                  &
                  &  $(b_2 + b_3)^2 + (b_2 - \frac{1}{2})^2  + (b_3 + \frac{1}{2})^2 < \frac{3}{2}$
                  &  $\{ 0, 1, 0, 0,  1, -1 \}$ &   \cr
                  \cline{2-4}
                  &  $L_{23}$
                  &  $\frac{1}{3}(4 + 2(b_2 + 2b_3) + q) < 2$,
                  &  $\{ 1, 0, 0, 0, 0, 0 \}$  &  \cr
                  &
                  &  $(b_2 + b_3)^2 + (b_2 + \frac{1}{2})^2  + (b_3 + 1)^2 < \frac{9}{4}$
                  & $\{ 1, 0, 0, 0,  0, -1 \}$ & \\
    \hline\hline   %%% E_6(a_2)
                  &  &   $q = 4(b_2^2 + b_2{b_3} + b_3^2)$ & & \cr
                  \cline{3-3}
                  &   $L_{12}$
                  &  $\frac{1}{3}(6 + 2(3b_2 + 3b_3) + q) < 2$, or
                  &  $\{ 0, 0, 1, 0, 0, -1 \}$  &  \cr
                  &
                  & $(b_2 + b_3)^2 + (b_2 + \frac{3}{2})^2  + (b_3 + \frac{3}{2})^2 < \frac{9}{2}$
                  &  $\{ 0, 0, 1, 0, -1, 0 \}$ & \cr
                  \cline{2-4}
       $E_6(a_2)$ &   $L_{13}$
                  &   $\frac{1}{3}(4 + 2(-2b_2 - b_3) + q < 2$, or
                  &  $\{ 0, 1, 0, 0, 0, 0 \}$  & $\frac{4}{3}$ \cr
                  &
                  & $(b_2 + b_3)^2 + (b_2 - 1)^2  + (b_3 - \frac{1}{2})^2 < \frac{9}{4}$
                  &  $\{ 0, 1, 0, 0,  1, 0 \}$ &  \cr
                  \cline{2-4}
                  &   $L_{23}$
                  & $\frac{1}{3}(4 + 2(-b_2 - 2b_3) + q) < 2$, or
                  & $\{ 1, 0, 0, 0, 0, 0 \}$ & \cr
                  &
                  & $(b_2 + b_3)^2 + (b_2 - \frac{1}{2})^2  + (b_3 - 1)^2 < \frac{9}{4}$
                  & $\{ 1, 0, 0, 0,  0, 1 \}$ &  \\
      \hline\hline   %%% E_7(a_1)
                  &  &   $q = 3b_2^2 + 4b_3^2 + 3b_4^2 + 4b_2b_3 + 2b_2b_4 + 4b_3b_4$ & & \cr
                  \cline{3-3}
                  &   $L_{12}$
                  &   $\frac{1}{2}(12 + 2(4b_2 + 6b_3 + 4b_4) +  q) < 2$, or
                  & $\{ 0, 0, 1, 0, 0, -1, -1 \}$ & \cr
                  &
                  & $(b_2 + b_4 + 1)^2 +
                    2(b_3 + b_4 + \frac{3}{2})^2  + 2(b_2 + b_3 + \frac{3}{2})^2 < 2$
                  & $\{ 0, 0, 1, 0, -1, -1, 0 \}$ & \cr
                  \cline{2-4}
     $E_7(a_1)$   & $L_{13}$
                  & $\frac{1}{2}(4 + 2(2b_3 + 2b_4) + q) < 2$, or
                  & $\{ 0, 1, 0, 0, 1, -1, 0 \}$ &  $\frac{3}{2}$\cr
                  &
                  & $(b_2 + b_4)^2 + 2(b_3 + b_4 + 1)^2 + 2(b_2 + b_3)^2 < 2$
                  & $\{ 0, 1, 0, 0, 0, 0, -1 \}$ & \cr
                  \cline{2-4}
                  & $L_{23}$
                  & $\frac{1}{2}(8 + 2(2b_2 + 4b_3 + 4b_4) + q) <2$, or
                  & $\{ 1, 0, 0, 0, 0, 0, -1 \}$ & \cr
                  &
                  & $(b_2 + b_4 + 1)^2 +
                     2(b_3 + b_4 + \frac{3}{2})^2  + 2(b_2 + b_3 + \frac{1}{2})^2 < 2$
                  & $\{ 1, 0, 0, 0, 0, -1, -1 \}$ & \\
      \hline\hline   %%% E_7(a_2)
                  &  &   $q = 3b_2^2 + 3b_3^2 + 3b_4^2 + 2b_2b_3 - 2b_2b_4 + 2b_3b_4$ & & \cr
                  \cline{3-3}
                  & $L_{12}$
                  & $\frac{1}{2}(8 + 2(2b_2 + 4b_3 + 2b_4) +  q) < 2$, or
                  & $\{ 0, 0, 1, 0, 0, -1, 0 \}$ & \cr
                  &
                  & $(b_2 + b_3)^2 + (b_3 + b_4)^2 + (b_2 - b_4)^2 + (b_2 + 2)^2 \quad\quad\quad$
                  & $\{ 0, 0, 1, 0, -1, -1, -1 \}$ & \cr
                  &
                  & $\quad\quad\quad\quad\quad\quad\quad + (b_3 + 4)^2 + (b_4 + 2)^2 < 20$ & & \cr
                  \cline{2-4}
       $E_7(a_2)$ & $L_{13}$
                  & $\frac{1}{2}(8 + 2(-2b_2 + 2b_3 + 4b_4) + q) < 2$, or
                  & $\{ 0, 1, 0, 0, 0, 0, -1 \}$ &  $\frac{3}{2}$\cr
                  &
                  & $(b_2 + b_3)^2 + (b_3 + b_4)^2 + (b_2 - b_4)^2 + (b_2 - 2)^2  \quad\quad\quad$
                  & $\{ 0, 1, 0, 0, 1, -1, -1 \}$ & \cr
                  &
                  & $\quad\quad\quad\quad\quad\quad\quad + (b_3 + 2)^2 + (b_4 + 4)^2 < 20$ & & \cr
                  \cline{2-4}
                  & $L_{23}$
                  & $\frac{1}{2}(4 + 2(2b_3 + 2b_4) + q) < 2$, or
                  & $\{ 1, 0, 0, 0, 0, 0, -1 \}$ & \cr
                  &
                  & $(b_2 + b_3)^2 + (b_3 + b_4)^2 + (b_2 - b_4)^2 + (b_3 + 2)^2  \quad\quad\quad$
                  & $\{ 1, 0, 0, 0, 0, -1, 0 \}$ & \cr
                  &
                  & $\quad\quad\quad\quad\quad\quad\quad + (b_4 + 2)^2 + b_2^2 < 8$ & & \cr
       \hline\hline   %%%
\end{tabular}
\begin{tabular} {||c|c|c|l|l||}
  \hline \hline
      The Carter &  $L_{ij}$  & $\mathscr{B}^{\vee}_L(\gamma^{\vee}_{ij}(8)) = p < 2$
                                & The linkage diagram  & $p$ \cr
      diagram &    &            &  \qquad \qquad $\gamma^{\vee}_{ij}(8)$  &  \\
      %%Diagram &  $L_{ij}$  & $\mathscr{B}^{\vee}_L(\gamma^{\vee}_{ij}(8)) = p < 2$
      %%                          & Linkage diagrams $\gamma^{\vee}_{ij}(8)$  & $p$ \\
    \hline  %%% E_7(a_3)
                  &  &   $q = 4b_2^2 + 3b_3^2 + 3b_4^2 + 4b_2{b_3} - 4b_2{b_4} - 2b_3{b_4}$ & & \cr
                  \cline{3-3}
                  &  $L_{12}$
                  &  $\frac{1}{2}(4 + 2(2b_2 + 2b_3) + q) < 2$, or
                  &  $\{ 0, 0, 1, 0, 0, -1, 0 \}$  &  \cr
                  &
                  &  $2(b_2 + b_3 + 1)^2 + (b_3 - b_4)^2 + 2(b_4 - b_2)^2 < 2$
                  &  $\{ 0, 0, 1, 0, -1, 0, -1 \}$ & \cr
                  \cline{2-4}
    $E_7(a_3)$    &  $L_{13}$
                  &  $\frac{1}{2}(8 + 2(-4b_2 -2b_3 + 4b_4) + q) < 2$, or
                  &  $\{ 0, 1, 0, 0, 0, 0, -1 \}$  & $\frac{3}{2}$ \cr
                  &
                  &  $2(b_2 + b_3 - \frac{1}{2})^2 +
                       (b_3 - b_4 - 1)^2  + 2(b_4 -b_2 + \frac{3}{2})^2 < 2$
                  &  $\{ 0, 1, 0, 0, 1,  0, -1 \}$ &   \cr
                  \cline{2-4}
                  &  $L_{23}$
                  &  $\frac{1}{2}(4 + 2(-2b_2 - 2b_3 + 2b_4) + q) < 2$, or
                  &  $\{ 1, 0, 0, 0, 0, 1, 0 \}$  &  \cr
                  &
                  &  $2(b_2 + b_3 - \frac{1}{2})^2 +
                       (b_3 - b_4 - 1)^2 + 2(b_4 - b_2 + \frac{1}{2})^2 < 2$
                  &  $\{ 1, 0, 0, 0, 0, 0, -1 \}$ & \\
     \hline  %%% E_7(a_4)
                  &  &   $q = 3b_2^2 + 3b_3^2 + 3b_4^2 - 2b_2{b_3} - 2b_2{b_4} - 2b_3{b_4}$ & & \cr
                  \cline{3-3}
                  &  $L_{12}$
                  &  $\frac{1}{2}(4 + 2(2b_2 - 2b_3) + q) < 2$, or
                  &  $\{ 0, 0, 1, 0, 0, 1, 0 \}$  &  \cr
                  &
                  &  $(b_2 - b_3)^2 + (b_3 - b_4)^2 + (b_2 - b_4)^2\quad\quad\quad\quad$
                  &  $\{ 0, 0, 1, 0, -1, 0, 0 \}$ & \cr
                  &
                  &  $\quad\quad\quad\quad+ (b_2 + 2)^2  + (b_3 - 2)^2 + b_4^2 < 2$
                  &  & \cr
                  \cline{2-4}
    $E_7(a_4)$    &  $L_{13}$
                  &  $\frac{1}{2}(4 + 2(-2b_2 + 2b_4) + q) < 2$, or
                  &  $\{ 0, 1, 0, 0, 1, 0, 0 \}$  & $\frac{3}{2}$ \cr
                  &
                  &  $(b_2 - b_3)^2 + (b_3 - b_4)^2 + (b_2 - b_4)^2\quad\quad\quad\quad$
                  &  $\{ 0, 1, 0, 0, 0, 0, -1 \}$ & \cr
                  &
                  &  $\quad\quad\quad\quad+ (b_2 - 2)^2  + b_3^2 + (b_4 + 2)^2 < 2$
                  &  & \cr
                  \cline{2-4}
                  &  $L_{23}$
                  &  $\frac{1}{2}(4 + 2(2b_3 - 2b_4) + q) < 2$, or
                  &  $\{ 1, 0, 0, 0, 0, 0, 1 \}$  &  \cr
                  &
                  &  $(b_2 - b_3)^2 + (b_3 - b_4)^2 + (b_2 - b_4)^2\quad\quad\quad\quad$
                  &  $\{ 1, 0, 0, 0, 0, -1, 0 \}$ & \cr
                  &
                  &  $\quad\quad\quad\quad+ b_2^2  + (b_3 + 2)^2 + (b_4 - 2)^2 < 2$
                  &  & \\
    \hline\hline  %%% D_5(a_1)
                  & $L_{12}$
                  & $\frac{1}{4}(5 + 2(2b_2) + 4b^2) < 2$, or
                  & $\{ 0, 0, 1, 0, 0 \}$ & \cr
                  &
                  & $(b_2 + \frac{1}{2})^2 < 1$
                  & $\{ 0, 0, 1, 0, -1 \}$ & $\frac{5}{4}$ \cr
                  \cline{2-4}
       $D_5(a_1)$ & $L_{13}$
                  & $\frac{1}{4}(5 - 2(2b_2) +  4b^2) < 2$, or
                  & $\{ 0, 1, 0, 0, 0 \}$ & \cr
                  &
                  & $(b_2 - \frac{1}{2})^2 < 1$
                  & $\{ 0, 1, 0, 0, 1 \}$ & \cr
                  \cline{2-5}
                  & $L_{23}$
                  & $\frac{1}{4}(4 +  4b^2) < 2$, or $b_2^2 < 1$
                  & $\{ 1, 0, 0, 0, 0 \}$ & $1$ \\
       \hline\hline  %%% D_6(a_1)
                  &  &   $q = 2b_2^2 + 2b_3^2$ & & \cr
                  \cline{3-3}
                  & $L_{12}$
                  & $\frac{1}{2}(3 + 2(b_2 + b_3) +  q) < 2$, or
                  & $\{ 0, 0, 1, 0, 0, 0 \}$ & \cr
                  &
                  & $(b_2 + \frac{1}{2})^2 + (b_3 + \frac{1}{2})^2 < 1$
                  & $\{ 0, 0, 1, 0, -1, 0 \}$ &  \cr
                  & & & $\{ 0, 0, 1, 0, 0, -1 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, -1, -1 \}$ & \cr
                  \cline{2-4}
       $D_6(a_1)$ & $L_{13}$
                  & $\frac{1}{2}(3 + 2(-b_2 + b_3) +  q) < 2$, or
                  & $\{ 0, 1, 0, 0, 0, 0 \}$ & $\frac{3}{2}$ \cr
                  &
                  & $(b_2 - \frac{1}{2})^2 + (b_3 + \frac{1}{2})^2 < 1$
                  & $\{ 0, 1, 0, 0, 1, 0\}$ & \cr
                  & & & $\{ 0, 1, 0, 0, -1 \}$ & \cr
                  & & & $\{ 0, 1, 0, 1, -1 \}$ & \cr
                  \cline{2-5}
                  & $L_{23}$
                  & $\frac{1}{2}(4 + 2b_3 + q) < 2$, or $b_2^2 + (b_3 + 1)^2 < 1$
                  & $\{ 1, 0, 0, 0, -1 \}$ & $1$ \\
    \hline\hline
    \end{tabular}
\begin{tabular} {||c|c|c|l|l||}
  \hline \hline
      The Carter &  $L_{ij}$  & $\mathscr{B}^{\vee}_L(\gamma^{\vee}_{ij}(8)) = p < 2$
                                & The linkage diagram  & $p$ \cr
      diagram &    &            &  \qquad \qquad $\gamma^{\vee}_{ij}(8)$  &  \\
      %%Diagram &  $L_{ij}$  & $\mathscr{B}^{\vee}_L(\gamma^{\vee}_{ij}(8)) = p < 2$
      %%                          & Linkage diagrams $\gamma^{\vee}_{ij}(8)$  & $p$ \\
     \hline\hline  %%% D_6(a_2)
                  &  &   $q = 2a_4^2 + 4b_2^2 + 4a_4{b_2}$ & & \cr
                  \cline{3-3}
                  & $L_{12}$
                  & $\frac{1}{2}(3 + 2(a_4 + 2b_2) +  q) < 2$, or
                  & $\{ 0, 0, 1, 0, 0, 0 \}$ & \cr
                  &
                  & $(a_4 + 2b_2 + 1)^2 + a_4^2 < 2$
                  & $\{ 0, 0, 1, 0, 0, -1 \}$ &  \cr
                  & & & $\{ 0, 0, 1, 1, 0, -1 \}$ & \cr
                  & & & $\{ 0, 0, 1, -1, 0, 0 \}$ & \cr
                  \cline{2-4}
       $D_6(a_2)$ & $L_{13}$
                  & $\frac{1}{2}(3 + 2(-a_4 - 2b_2) +  q) < 2$, or
                  & $\{ 0, 1, 0, 0, 0, 0 \}$ & $\frac{3}{2}$ \cr
                  &
                  & $(a_4 + 2b_2 - 1)^2 + a_4^2 < 2$
                  & $\{ 0, 1, 0, 0, 0, 1 \}$ &  \cr
                  & & & $\{ 0, 1, 0, -1, 0, 1 \}$ & \cr
                  & & & $\{ 0, 1, 0,  1, 0, 0 \}$ & \cr
                  \cline{2-5}
                  & $L_{23}$
                  & $\frac{1}{2}(2 +  q) < 2$, or $(a_4 + 2b_2)^2 + a_4^2 < 1$
                  & $\{ 1, 0, 0, 0, 0, 0 \}$ & $1$ \\
     \hline\hline  %%% D_7(a_1)
                  &  &   $q = 4a_4^2 + 4b_2^2 + 8b_3^2 + 8a_4{b_3}$ & & \cr
                  \cline{3-3}
                  & $L_{12}$
                  & $\frac{1}{4}(7 + 2(2a_4 + 2b_2 + 4b_3) +  q) < 2$, or
                  & $\{ 0, 0, 1, 1, 0, 0, -1 \}$ & \cr
                  &
                  & $(a_4 + b_3 + \frac{1}{2})^2 + (b_2 + \frac{1}{2})^2 + (b_3 + \frac{1}{2})^2 < 1$
                  & $\{ 0, 0, 1, 1, 0, -1, -1 \}$ &  \cr
                  & & & $\{ 0, 0, 1, 0, 0, 0, -1 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, 0, -1, 0 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, 0, 0,  0 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, 0, -1, -1 \}$ & \cr
                  & & & $\{ 0, 0, 1, -1, 0, 0, 0 \}$ & \cr
                  & & & $\{ 0, 0, 1, -1, 0, -1, 0 \}$ & \cr
                  \cline{2-4}
         $D_7(a_1)$ & $L_{13}$
                  & $\frac{1}{4}(7 + 2(2a_4 - 2b_2 + 4b_3) +  q) < 2$, or
                  & $\{ 0, 1, 0, 1, 0, 0, -1 \}$ & $\frac{7}{4}$ \cr
                  &
                  & $(a_4 + b_3 + \frac{1}{2})^2 + (b_2 - \frac{1}{2})^2 + (b_3 + \frac{1}{2})^2 < 1$
                  & $\{ 0, 1, 0, 1, 0,  1, -1 \}$ &  \cr
                  & & & $\{ 0, 1, 0, 0, 0, 0, -1 \}$ & \cr
                  & & & $\{ 0, 1, 0, 0, 0, 1, 0 \}$ & \cr
                  & & & $\{ 0, 1, 0, 0, 0, 0,  0 \}$ & \cr
                  & & & $\{ 0, 1, 0, 0, 0, 1, -1 \}$ & \cr
                  & & & $\{ 0, 1, 0, -1, 0, 0, 0 \}$ & \cr
                  & & & $\{ 0, 1, 0, -1, 0, 1, 0 \}$ & \cr
                  \cline{2-5}
                  & $L_{23}$
                  & $\frac{1}{4}(12 + 2(4a_4 + 8b_3) +  q) < 2$, or
                  & $\{ 1, 0, 0, 0, 0, 0, -1 \}$ & $1$ \cr
                  & & $(a_4 + b_3 + 1)^2 + (b_3 + 1)^2 + b_2^2 < 1$
                  & &  \\
    \hline\hline
    \end{tabular}
\begin{tabular} {||c|c|c|l|l||}
  \hline \hline
      The Carter &  $L_{ij}$  & $\mathscr{B}^{\vee}_L(\gamma^{\vee}_{ij}(8)) = p < 2$
                                & The linkage diagram  & $p$ \cr
      diagram &    &            &  \qquad \qquad $\gamma^{\vee}_{ij}(8)$  &  \\
     \hline\hline  %%% D_7(a_2)
                  &  &   $q = 4a_4^2 + 8b_2^2 + 4b_3^2 + 8a_4{b_2}$ & & \cr
                  \cline{3-3}
                  & $L_{12}$
                  & $\frac{1}{4}(7 + 2(2a_4 + 4b_2 + 2b_3) +  q) < 2$, or
                  & $\{ 0, 0, 1, 1, 0, -1, 0 \}$ & \cr
                  &
                  & $(a_4 + b_3 + \frac{1}{2})^2 + (b_2 + \frac{1}{2})^2 + (b_3 + \frac{1}{2})^2 < 1$
                  &     $\{ 0, 0, 1, 1, 0, -1, -1 \}$ &  \cr
                  & & & $\{ 0, 0, 1, 0, 0, -1, 0 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, 0, 0, -1 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, 0,  0, 0 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, 0, -1, -1 \}$ & \cr
                  & & & $\{ 0, 0, 1, -1, 0, 0,  0 \}$ & \cr
                  & & & $\{ 0, 0, 1, -1, 0, 0, -1 \}$ & \cr
                  \cline{2-4}
         $D_7(a_2)$ & $L_{13}$
                 & $\frac{1}{4}(7 + 2(-2a_4 - 4b_2 + 2b_3) +  q) < 2$, or
                  & $\{ 0, 1, 0, 0, 0, 0, 0 \}$ & $\frac{7}{4}$ \cr
                  &
                  & $(a_4 + b_2 - \frac{1}{2})^2 + (b_2 - \frac{1}{2})^2 + (b_3 + \frac{1}{2})^2 < 1$
                  & $\{ 0, 1, 0, 1, 0,  0, 0 \}$ &  \cr
                  & & & $\{ 0, 1, 0, 0, 0, 1, 0 \}$ & \cr
                  & & & $\{ 0, 1, 0, -1, 0, 1,  0 \}$ & \cr
                  & & & $\{ 0, 1, 0, 0, 0, 0, -1 \}$ & \cr
                  & & & $\{ 0, 1, 0, 1, 0, 0, -1 \}$ & \cr
                  & & & $\{ 0, 1, 0, 0, 0, 1, -1 \}$ & \cr
                  & & & $\{ 0, 1, 0, -1, 0, 1, -1 \}$ & \cr
                  \cline{2-5}
                  & $L_{23}$
                  & $\frac{1}{4}(8 + 8b_3) +  q) < 2$, or
                  & $\{ 1, 0, 0, 0, 0, 0, -1 \}$ & $1$ \cr
                  & & $(a_4 + b_2)^2 + (b_3 + 1)^2 + b_2^2 < 1$
                  & &  \\
    \hline\hline
    \end{tabular}
\begin{tabular} {||c|c|c|l|l||}
  \hline \hline
     The Carter &  $L_{ij}$  & $\mathscr{B}^{\vee}_L(\gamma^{\vee}_{ij}(8)) = p < 2$
                                & The linkage diagram  & $p$ \cr
      diagram &    &            &  \qquad \qquad $\gamma^{\vee}_{ij}(8)$  &  \\
    \hline  %%% E_6
                  &  &   $q = 4b_2^2 + 4b_2{b_3} + 4b_3^2$ & & \cr
                  \cline{3-3}
                  &  $L_{12}$
                  &  $\frac{1}{3}(6 + 2(3b_2 + 3b_3) + q) < 2$, or
                  &  $\{ 0, 0, 1, 0, 0, -1 \}$  &  \cr
                  &
                  &  $(b_2 + b_3)^2 + (b_2 + \frac{3}{2})^2  + (b_3 + \frac{3}{2})^2 < \frac{9}{2}$
                  &  $\{ 0, 0, 1, 0, -1, 0 \}$ & \cr
                  \cline{2-4}
    $E_6$         &  $L_{13}$
                  &  $\frac{1}{3}(10 + 2(4b_2 + 5b_3) + q) < 2$, or
                  &  $\{ 0, 1, 0, 0, 0, -1 \}$  & $\frac{4}{3}$ \cr
                  &
                  &  $(b_2 + b_3)^2 + (b_2 + 2)^2  + (b_3 + \frac{5}{2})^2 < \frac{33}{4}$
                  &  $\{ 0, 1, 0, 0,  -1, -1 \}$ &   \cr
                  \cline{2-4}
                  &  $L_{23}$
                  &  $\frac{1}{3}(10 + 2(5b_2 + 4b_3) + q) < 2$,
                  &  $\{ 0, 1, 0, 0, -1, 0 \}$  &  \cr
                  &
                  &  $(b_2 + b_3)^2 + (b_2 + \frac{5}{2})^2  + (b_3 + 2)^2 < \frac{33}{4}$
                  & $\{ 0, 1, 0, 0,  -1, -1 \}$ & \\
    \hline\hline   %%% E_7
                  &  &   $q = 3a_4^2 + 4b_2^2 + 8b_3^2 + 4a_4{b}_2 + 8b_3{a}_4 + 8b_2{b_3}$ & & \cr
                  \cline{3-3}
                  &   $L_{12}$
                  &  $\frac{1}{2}(7 + 2(3a_4 + 4b_2 + 6b_3) + q) < 2$, or
                  &  $\{ 0, 0, 1, 0, 0, 0, -1 \}$  &  \cr
                  &
                  & $(a_4 + 2b_2 + 2b_3 + 2)^2 + (a_4 + 2b_3 + 1)^2  + a_4^2 < 2$
                  &  $\{ 0, 0, 1, 0, 0, -1, 0 \}$ & \cr
                  \cline{2-4}
       $E_7$ &   $L_{13}$
                  &   $\frac{1}{2}(15 + 2(5a_4 + 6b_2 + 10b_3) + q < 2$, or
                  &  $\{ 0, 1, 0, 0, 0, -1, -1 \}$  & $\frac{3}{2}$ \cr
                  &
                  & $(a_4 + 2b_2 + 2b_3 + 3)^2 + (a_4 + 2b_3 + 2)^2  + a_4^2 < 2$
                  &  $\{ 0, 1, 0, 0, 0, 0, -1 \}$ &  \cr
                  \cline{2-4}
                  &   $L_{23}$
                  & $\frac{1}{3}(12 + 2(4a_4 + 6b_2 + 8b_3) + q) < 2$, or
                  & $\{ 1, 0, 0, 1, 0, -1, -1 \}$ & \cr
                  &
                  &  $(a_4 + 2b_2 + 2b_3 + 3)^2 + (a_4 + 2b_3 + 1)^2  + a_4^2 < 2$
                  & $\{ 1, 0, 0, -1,  0, -1, 0 \}$ &  \\
      \hline\hline   %%% D_5
                  &  &   $q = 4b_2^2$ & & \cr
                  \cline{3-3}
                  &   $L_{12}$
                  &   $\frac{1}{4}(5 + 2b_2 + (2 + 4b_2)b_2) < 2$, or
                  & $\{ 0, 0, 1, 0, -1 \}$ & $\frac{5}{4}$ \cr
                  &
                  & $(2b_2 + 1)^2 < 4$
                  & $\{ 0, 0, 1, 0, 0\}$ & \cr
                  \cline{2-5}
     $D_5$        & $L_{13}$
                  & $\frac{1}{4}(8 + 4b_2 + (4 + 4b_2)b_2) < 2$, or
                  & $\{ 0, 1, 0, 0, -1 \}$ &  $1$\cr
                  &
                  & $(b_2 + 1)^2 < 1$
                  &  & \cr
                  \cline{2-5}
                  & $L_{23}$
                  & $\frac{1}{4}(5 + 2b_2 + (2 + 4b_2)b_2) <2$, or
                  & $\{ 1, 0, 0, 0, -1 \}$ & $\frac{5}{4}$ \cr
                  &
                  & $(2b_2 + 1)^2 < 4$
                  & $\{ 1, 0, 0, 0, 0 \}$ & \\
      \hline\hline   %%% D6
                  &  &   $q = 4b_2^2 + 4b_2{a}_4 + 2b_3b_4$ & & \cr
                  \cline{3-3}
                  & $L_{12}$
                  & $\frac{1}{2}(3 + 2(a_4 + 2b_2) +  q) < 2$, or
                  & $\{ 0, 0, 1, 0, 0, 0 \}$ & $\frac{3}{2}$ \cr
                  & & & $\{ 0, 0, 1, 0, 0, -1 \}$ & \cr
                  &
                  & $(2b_2 + a_4 + 1)^2 + a_4^2 < 2$
                  & $\{ 0, 0, 1, -1, 0, 0 \}$ & \cr
                  & & & $\{ 0, 0, 1, 1, 0, -1 \}$ & \cr
                  \cline{2-5}
       $D_6$ & $L_{13}$
                  & $\frac{1}{2}(6 + 2(2a_4 + 4b_2) + q) < 2$, or
                  & $\{ 0, 1, 0, 0, -1 \}$ &  $1$\cr
                  &
                  & $(2b_2 + a_4 + 2)^2 + a_4^2 < 2$
                  & $\{ 0, 1, 0, 0, -1 \}$ & \cr
                  \cline{2-5}
                  & $L_{23}$
                  & $\frac{1}{2}(3 + 2(a_4 + 2b_2) +  q) < 2$, or
                  & $\{ 1, 0, 0, 0, 0, 0 \}$ & $\frac{3}{2}$ \cr
                  & & & $\{ 1, 0, 0, -1, 0, 0 \}$ & \cr
                  &
                  & $(2b_2 + a_4 + 1)^2 + a_4^2 < 2$
                  & $\{ 1, 0, 0, 0, 0, -1 \}$ & \cr
                  & & & $\{ 1, 0, 0, 1, 0, -1 \}$ & \cr
       \hline\hline   %%%
\end{tabular}
\begin{tabular} {||c|c|c|l|l||}
  \hline \hline
      The Carter &  $L_{ij}$  & $\mathscr{B}^{\vee}_L(\gamma^{\vee}_{ij}(8)) = p < 2$
                                & The linkage diagram  & $p$ \cr
      diagram &    &            &  \qquad \qquad $\gamma^{\vee}_{ij}(8)$  &  \\
     \hline\hline  %%% D_7
                  &  &   $q = 8a_4^2 + 12b_2^2 + 4b_3^2 + 16b_2{a}_4 + 8b_2{b}_3 + 8b_3{a}_4$ & & \cr
                  \cline{3-3}
                  & $L_{12}$
                  & $\frac{1}{4}(7 + 4(2a_4 + 3b_2 + b_3) +  q) < 2$, or
                  & $\{ 0, 0, 1, 0, 0, 0, 0 \}$ & \cr
                  &
                  & $(a_4 + b_2 + b_3 + \frac{1}{2})^2 + (a_4 + b_2 + \frac{1}{2})^2 + (b_2 + \frac{1}{2})^2 < 1$
                  &     $\{ 0, 0, 1, 0, 0, -1, 1 \}$ &  \cr
                  & & & $\{ 0, 0, 1, 1, 0, -1, -1 \}$ & \cr
                  & & & $\{ 0, 0, 1, -1, 0, 0, 0 \}$ & \cr
                  %%----------------------------------------
                  & & & $\{ 0, 0, 1, 1, 0,  -1, 0 \}$ & $\frac{7}{4}$ \cr
                  & & & $\{ 0, 0, 1, -1, 0, 0, 1 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, 0, 0,  -1 \}$ & \cr
                  & & & $\{ 0, 0, 1, 0, 0, -1, 0 \}$ & \cr
                  \cline{2-5}
         $D_7$   & $L_{13}$
                 & $\frac{1}{4}(16 + 2(8a_4 +12b_2 + 4b_3) +  q) < 2$, or
                  & $\{ 0, 1, 0, 0, 0, -1, 0 \}$ & $1$ \cr
                  &
                  & $(a_4 + b_2 + b_3 + 1)^2 + (a_4 + b_2 + 1)^2 + (b_2 + 1)^2 < 1$ & & \cr
                  \cline{2-5}
                  & $L_{23}$
                  & $\frac{1}{4}(7 + 4(2a_4 + 3b_2 + b_3) +  q) < 2$, or
                      & $\{ 1, 0, 0, 0, 0, 0, 0 \}$ & $1$ \cr
                  &
                  & $(a_4 + b_2 + b_3 + \frac{1}{2})^2 + (a_4 + b_2 + \frac{1}{2})^2 + (b_2 + \frac{1}{2})^2 < 1$
                  &     $\{ 1, 0, 0, 0, 0, -1, 1 \}$ &  \cr
                  & & & $\{ 1, 0, 0, 1, 0, -1, -1 \}$ & \cr
                  & & & $\{ 1, 0, 0, -1, 0, 0, 0 \}$ & \cr
                  %%----------------------------------------
                  & & & $\{ 1, 0, 0, 1, 0,  -1, 0 \}$ & $\frac{7}{4}$ \cr
                  & & & $\{ 1, 0, 0, -1, 0, 0, 1 \}$ & \cr
                  & & & $\{ 1, 0, 0, 0, 0, 0,  -1 \}$ & \cr
                  & & & $\{ 1, 0, 0, 0, 0, -1, 0 \}$ & \cr
    \hline\hline
    \end{tabular}
\begin{tabular} {||c|l|l|l||}
  \hline \hline
      Diagram & \multicolumn{2}{c|}{$\mathscr{B}^{\vee}_L(\gamma^{\vee}) = p < 2$,}  & $p$ \cr
              & \multicolumn{2}{c|}{$\gamma^{\vee}$ -  $\beta$-unicolored linkage diagram} &  \\
    \hline\hline  %%% E_6(a_1)
                  &  \multicolumn{2}{c|}{$\frac{1}{3}(4b_2^2 + 4b_3^2 + 4b_2{b_3}) < 2$, or} &  \cr
    $E_6(a_1)$, $E_6(a_2)$
                  &  \multicolumn{2}{c|}{$(b_2 + b_3)^2 + b_2^2  + b_3^2 < 3$} & \cr
    \cline{2-3}
                  &  $\{ 0, 0, 0, 0, 0, 1 \}$ \quad\quad\quad\quad\quad\quad & $\{ 0, 0, 0, 0, 0, -1 \}$ & $\frac{4}{3}$ \cr
                  &  $\{ 0, 0, 0, 0, 1, 0 \}$  & $\{ 0, 0, 0, 0, -1, 0 \}$ &  \cr
                  &  $\{ 0, 0, 0, 0, 1, -1 \}$  & $\{ 0, 0, 0, 0, -1, 1 \}$ & \cr
      \hline
                  &  \multicolumn{2}{c|}
      {$\frac{1}{2}(3b_2^2 + 4b_3^2 + 3b_4^2 + 4b_2{b_3} + 2b_2{b_4} + 4b_3{b_4}) < 2$, or} &  \cr
      $E_7(a_1)$  &  \multicolumn{2}{c|}{$2(b_2 + b_3)^2 + 2(b_3 + b_4)^2 + (b_2 + b_4)^2 < 4$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 0, 1, -1, 0 \}$  &  $\{ 0, 0, 0, 0, -1, 1, 0 \}$ & $\frac{3}{2}$ \cr
      & $\{ 0, 0, 0, 0, 0, 1, -1 \}$ &  $\{ 0, 0, 0, 0, 0, -1, 1 \}$ &  \cr
      & $\{ 0, 0, 0, 0, 0, 0, 1 \}$  &  $\{ 0, 0, 0, 0, 0, 0, -1 \}$ & \cr
      & $\{ 0, 0, 0, 0, 1, 0, 0 \}$  &  $\{ 0, 0, 0, 0, -1, 0, 0 \}$ & \cr
      \hline
                  &  \multicolumn{2}{c|}
      {$\frac{1}{2}(3b_2^2 + 3b_3^2 + 3b_4^2 + 2b_2{b_3} - 2b_2{b_4} + 2b_3{b_4}) < 2$, or} &  \cr
      $E_7(a_2)$  &  \multicolumn{2}{c|}
      {$(b_2 + b_3)^2 + (b_2 - b_4)^2 + (b_3 + b_4)^2 + b_2^2  + b_3^2 + b_4^2 < 4$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 0, 1, 0, 0 \}$  &  $\{ 0, 0, 0, 0, -1, 0, 0 \}$ & $\frac{3}{2}$  \cr
      & $\{ 0, 0, 0, 0, 0, 1, 0 \}$  &  $\{ 0, 0, 0, 0, 0, -1, 0 \}$ & \cr
      & $\{ 0, 0, 0, 0, 0, 0, 1 \}$  &  $\{ 0, 0, 0, 0, 0, 0, -1 \}$ & \cr
      & $\{ 0, 0, 0, 0, 1, -1, 1 \}$  & $\{ 0, 0, 0, 0, -1, 1, -1 \}$ & \cr
      \hline
                 &  \multicolumn{2}{c|}
      {$\frac{1}{2}(4b_2^2 + 3b_3^2 + 3b_4^2 + 4b_2{b_3} - 4b_2{b_4} - 2b_3{b_4}) < 2$, or} &  \cr
      $E_7(a_3)$  &  \multicolumn{2}{c|}
      {$2(b_2 + b_3)^2 + 2(b_2 - b_4)^2 + (b_3 - b_4)^2  < 4$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 0, 0, 1, 0 \}$  & $\{ 0, 0, 0, 0, 0, -1, 0 \}$ & $\frac{3}{2}$ \cr
      & $\{ 0, 0, 0, 0, 0, 0, 1 \}$  & $\{ 0, 0, 0, 0, 0, 0, -1 \}$ & \cr
      & $\{ 0, 0, 0, 0, 1, 0, 1 \}$  & $\{ 0, 0, 0, 0, -1, 0, -1 \}$ & \cr
      & $\{ 0, 0, 0, 0, 1, -1, 0 \}$  & $\{ 0, 0, 0, 0, -1, 1, 0 \}$ & \cr
      \hline
        &  \multicolumn{2}{c|}
      {$\frac{1}{2}(3b_2^2 + 3b_3^2 + 3b_4^2 -2b_2{b_3} - 2b_2{b_4} - 2b_3{b_4}) < 2$, or} &  \cr
      $E_7(a_4)$  &  \multicolumn{2}{c|}
      {$(b_2 - b_3)^2 + (b_2 - b_4)^2 + (b_3 - b_4)^2 + b_2^2 + b_3^3 + b_4^4  < 4$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 0, 1, 0, 0 \}$  & $\{ 0, 0, 0, 0, -1, 0, 0 \}$ & $\frac{3}{2}$ \cr
      & $\{ 0, 0, 0, 0, 0, 1, 0 \}$  & $\{ 0, 0, 0, 0, 0, -1, 0 \}$ & \cr
      & $\{ 0, 0, 0, 0, 0, 0, 1 \}$  & $\{ 0, 0, 0, 0, 0, 0, -1 \}$ & \cr
      & $\{ 0, 0, 0, 0, 1, 1, 1 \}$  & $\{ 0, 0, 0, 0, -1, -1, -1 \}$ & \cr
      \hline\hline
    \end{tabular}
\begin{tabular} {||c|l|l|l||}
  \hline \hline
      Diagram & \multicolumn{2}{c|}{$\mathscr{B}^{\vee}_L(\gamma^{\vee}) = p < 2$,}  & $p$ \cr
              & \multicolumn{2}{c|}{$\gamma^{\vee}$ -  $\beta$-unicolored linkage diagram} &  \\
      \hline\hline
       $D_5(a_1)$ &  \multicolumn{2}{c|}
      {$\frac{1}{4}(4b_2^2) < 2 ,\quad $ or $\quad b_2^2  < 2$} &  \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 0, 1\}$  \quad\quad\quad\quad & $\{ 0, 0, 0, 0, -1\}$ & $1$ \cr
      \hline
       $D_6(a_1)$ &  \multicolumn{2}{c|}
      {$\frac{1}{2}(2b_2^2 + 2b_3^2) < 2 ,\quad $ or $\quad b_2^2 + b_3^2  < 2$} &  \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 0, 1, 0 \}$   & $\{ 0, 0, 0, 0, -1, 0 \}$ & $1$ \cr
      & $\{ 0, 0, 0, 0, 0, 1 \}$  & $\{ 0, 0, 0, 0, 0, -1 \}$ & \cr
      \hline
        &  \multicolumn{2}{c|}
      {$\frac{1}{2}(2a_4^2 + 4b_1^2 + 4b_2^2 + 4a_4{b_2}) < 2,$ or} &  \cr
       $D_6(a_2)$  &  \multicolumn{2}{c|}{$\quad 2b_1^2 + b_2^2 + (a_4 + b_2)^2 < 2$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 1, 0, 0 \}$   & $\{ 0, 0, 0, -1, 0, 0 \}$ & $1$ \cr
      & $\{ 0, 0, 0, 1, 0, -1 \}$  & $\{ 0, 0, 0, -1, 0, 1 \}$ & \cr
      \hline
        &  \multicolumn{2}{c|}
      {$\frac{1}{4}(4a_4^2 + 4b_2^2 + 8b_3^2 + 8a_4{b_3}) < 2,$ or} &  \cr
       $D_7(a_1)$  &  \multicolumn{2}{c|}
       {$\quad b_2^2 + b_3^2 + (a_4 + b_3)^2  < 2$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 1, 0, 0, 0 \}$  & $\{ 0, 0, 0, -1, 0, 0, 0 \}$ & $1$ \cr
      & $\{ 0, 0, 0, 0, 0, 1, 0 \}$  & $\{ 0, 0, 0,  0, 0, -1, 0 \}$ & \cr
      & $\{ 0, 0, 0, 1, 0, 0, -1 \}$  & $\{ 0, 0, 0, -1, 0, 0, 1 \}$ & \cr
      \hline
        &  \multicolumn{2}{c|}
      {$\frac{1}{4}(4a_4^2 + 8b_2^2 + 4b_3^2 + 8a_4{b_2}) < 2,$ or} &  \cr
       $D_7(a_2)$  &  \multicolumn{2}{c|}
       {$\quad b_2^2 + b_3^2 + (a_4 + b_2)^2  < 2$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 1, 0, 0, 0 \}$  & $\{ 0, 0, 0, -1, 0, 0, 0 \}$ & $1$ \cr
      & $\{ 0, 0, 0, 0, 0, 0, 1 \}$  & $\{ 0, 0, 0,  0, 0, 0, -1 \}$ & \cr
      & $\{ 0, 0, 0, 1, 0, -1, 0 \}$  & $\{ 0, 0, 0, -1, 0, 1, 0 \}$ & \cr
      \hline\hline
         \end{tabular}
\begin{tabular} {||c|l|l|l||}
  \hline \hline
      Diagram & \multicolumn{2}{c|}{$\mathscr{B}^{\vee}_L(\gamma^{\vee}) = p < 2$,}  & $p$ \cr
              & \multicolumn{2}{c|}{$\gamma^{\vee}$ -  $\beta$-unicolored linkage diagram} &  \\
    \hline\hline  %%% E_6
                  &  \multicolumn{2}{c|}{$\frac{1}{3}(4b_2^2 + 4b_3^2 + 4b_2{b_3}) < 2$, or} &  \cr
    $E_6$
                  &  \multicolumn{2}{c|}{$(b_2 + b_3)^2 + b_2^2  + b_3^2 < 3$} & \cr
    \cline{2-3}
    & \multicolumn{2}{c|}{(coincide with $E_6(a_1)$, $E_6(a_2)$)} & \cr
                  &  $\{ 0, 0, 0, 0, 0, 1 \}$ \quad\quad\quad\quad\quad\quad & $\{ 0, 0, 0, 0, 0, -1 \}$ & $\frac{4}{3}$ \cr
                  &  $\{ 0, 0, 0, 0, 1, 0 \}$  & $\{ 0, 0, 0, 0, -1, 0 \}$ &  \cr
                  &  $\{ 0, 0, 0, 0, 1, -1 \}$  & $\{ 0, 0, 0, 0, -1, 1 \}$ & \cr
      \hline
   %%%% E7
                  &  \multicolumn{2}{c|}
      {$\frac{1}{2}(3a_4^2 + 4b_2^2 + 8b_3^2 + 8b_2{b_3} + 4a_4{b_2} + 8a_4{b_3}) < 2$, or} &  \cr
      $E_7$  &  \multicolumn{2}{c|}{$(a_4 + 2b_2 + 2b_3)^2 + (a_4 + 2b_3)^2 + a_4^2 < 4$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 1, 0, 0, 0 \}$  &  $\{ 0, 0, 0, -1, 0, 0, 0 \}$ & $\frac{3}{2}$ \cr
      & $\{ 0, 0, 0, 1, 0, -1, 0 \}$ &  $\{ 0, 0, 0, -1, 0, 1, 0 \}$ &  \cr
      & $\{ 0, 0, 0, 1, 0, 1, -1 \}$  &  $\{ 0, 0, 0, -1, 0, -1, 1 \}$ & \cr
      & $\{ 0, 0, 0, 1, 0, 0, -1 \}$  &  $\{ 0, 0, 0, -1, 0, 0, 1 \}$ & \cr
      \hline
   %%%% D5
     $D_5$   &  \multicolumn{2}{c|}
      {$\frac{1}{4}(4b_2^2) < 2$, or $b_2^2 < 2$} &  \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 0, 1 \}$  &  $\{ 0, 0, 0, 0, -1 \}$ & $1$  \cr
   %%%% D6
      \hline
                 &  \multicolumn{2}{c|}
      {$\frac{1}{2}(2a_4^2 + 4b_2^2 + 4a_4{b}_2) < 2$, or} &  \cr
      $D_6$  &  \multicolumn{2}{c|}
      {$(2b_2 + a_4)^2 + a_4^2  < 2$} & \cr
    \cline{2-3}
      & $\{ 0, 0, 0, 1, 0, 0 \}$  & $\{ 0, 0, 0, 1, 0, -1 \}$ & $1$ \cr
      & $\{ 0, 0, 0, -1, 0, 0 \}$  & $\{ 0, 0, 0, -1, 0, 1 \}$ & \cr
      \hline
                 &  \multicolumn{2}{c|}
      {$\frac{1}{4}(8a_4^2 + 16a_4{b}_2 + 8b_3{a}_4 + 12b_2^2 + 8b_2{b}_3 + 4b_3^2) < 2$, or} &  \cr
      $D_7$  &  \multicolumn{2}{c|}
      {$(a_4 + b_2 + b_3)^2 + (a_4 + b_2)^2 + b_2^2  < 2$} & \cr
    \cline{2-3}
       & $\{ 0, 0, 0, 0, 0, 0, 1 \}$  & $\{ 0, 0, 0, 0, 0, 0, -1 \}$ & $1$ \cr
       & $\{ 0, 0, 0, -1, 0, 0, 1 \}$  & $\{ 0, 0, 0, 1, 0, 0, -1 \}$ & \cr
       & $\{ 0, 0, 0, -1, 0, 1, 0 \}$  & $\{ 0, 0, 0, 1, 0, -1, 0 \}$ & \cr
      \hline\hline
    \end{tabular}
\begin{tabular} {|| c | c || l | l | l ||}
  \hline \hline
    Diagram & Comp. & \multicolumn{3}{c||}{Linkage diagrams $\gamma^{\vee}_{ij}(6)$ for the loctet of type $L_{ij}$}    \\
            \cline{3-5}
            &           & \multicolumn{1}{c|}{Type $L_{12}: (1, 1, 0, -1, ...)$}
                        & \multicolumn{1}{c|}{Type $L_{13}: (1, 0, 1, -1, ...)$}
                        & \multicolumn{1}{c||}{Type $L_{23}: (0, 1, 1, -1, ...)$} \\
    \hline \hline
    $D_5(a_1)$ & $1$  & $(1, 1, 0, -1, 0) \quad L^a_{12}$
                      & $(1, 0, 1, -1, 0) \quad  L^a_{13}$  & -  \cr
               & $2$  & $(1, 1, 0, -1, 1) \quad  L^b_{12}$
                      & $(1, 0, 1, -1, -1) \quad  L^b_{13} $  & -  \cr
               & $3$  & - & - &  $(0, 1, 1, -1, 0) \quad  L^a_{23}$  \\
   \hline
    $D_6(a_1)$ & $1$  & $(1, 1, 0, -1, 1, -1) \quad L^d_{12}$
                      & $(1, 0, 1, -1, -1, -1) \quad L^d_{13}$  & -  \cr
               &      & $(1, 1, 0, -1, 0, 0) \quad L^a_{12}$
                      & $(1, 0, 1, -1, 0, 0) \quad  L^a_{13}$    & -  \cr
               & $2$  & $(1, 1, 0, -1, 0, -1) \quad L^b_{12}$
                      & $(1, 0, 1, -1, 0, -1) \quad L^b_{13}$   & -  \cr
               &      & $(1, 1, 0, -1, 1, 0) \quad L^c_{12}$
                      & $(1, 0, 1, -1, -1, 0) \quad L^c_{13}$   & -  \cr
               & $3$  & - & - &  $(0, 1, 1, -1, 0, 0) \quad L^a_{23}$  \\
   \hline
    $D_6(a_2)$ & $1$  & $(1, 1, 0, 0, -1, 0) \quad L^a_{12}$
                      & $(1, 0, 1, -1, -1, 0) \quad L^b_{13}$  & -  \cr
               &      & $(1, 1, 0, 0, -1, 0) \quad L^c_{12}$
                      & $(1, 0, 1, 1, -1, -1) \quad L^d_{13}$   & -  \cr
               & $2$  & $(1, 1, 0, 1, -1, 0) \quad L^b_{12}$
                      & $(1, 0, 1, 0, -1, 0) \quad L^a_{13}$  & -  \cr
  $l(\alpha) = 4$     &      & $(1, 1, 0, -1, -1, 1) \quad L^d_{12}$
                      & $(1, 0, 1, 0, -1, -1) \quad L^c_{13}$  & -  \cr
               & $3$  & - & - &  $(0, 1, 1, 0, -1, 0) \quad L^a_{23}$  \\
   \hline
    $E_6(a_1)$ & $1$  & $(1, 1, 0, -1, 0, 0) \quad L^a_{12}$
                      & $(1, 0, 1, -1, 0, -1) \quad L^a_{13}$
                      & $(0, 1, 1, -1, 0, 0) \quad L^a_{23}$  \cr
               & $2$  & $(1, 1, 0, -1, 1, 0) \quad L^b_{12}$
                      & $(1, 0, 1, -1, -1, 0) \quad L^b_{13}$
                      & $(0, 1, 1, -1, 0, -1) \quad L^b_{23}$  \\
   \hline
    $E_6(a_2)$ & $1$  & $(1, 1, 0, -1, 0,  1) \quad L^a_{12}$
                      & $(1, 0, 1, -1, 0, 0) \quad L^a_{13}$
                      & $(0, 1, 1, -1, 0, -1) \quad L^a_{23}$  \cr
               & $2$  & $(1, 1, 0, -1, 1, 0) \quad L^b_{12}$
                      & $(1, 0, 1, -1, -1, 0) \quad L^b_{13}$
                      & $(0, 1, 1, -1, 0, 0) \quad L^b_{23}$  \\
    \hline
    $E_7(a_1)$ & $1$  & $(1, 1, 0, -1, 1, 0, -1) \quad L^b_{12}$
                      & $(1, 0, 1, -1, -1, 0, -1) \quad L^b_{13}$
                      & $(0, 1, 1, -1, 0, -1, 0) \quad L^b_{23}$  \cr
               &      & $(1, 1, 0, -1, 0, 0, 0) \quad L^a_{12}$
                      & $(1, 0, 1, -1, 0, -1, 0) \quad L^a_{13}$
                      & $(0, 1, 1, -1, 0, 0, 0) \quad L^a_{23}$  \\
   \hline
    $E_7(a_2)$ & $1$  & $(1, 1, 0, -1, 0, 0, -1) \quad L^a_{12}$
                      & $(1, 0, 1, -1, 0, -1, 0) \quad L^a_{13}$
                      & $(0, 1, 1, -1, 0, 0, -1) \quad L^a_{23}$  \cr
               &      & $(1, 1, 0, -1, 1, 0, 0) \quad L^b_{12}$
                      & $(1, 0, 1, -1, -1, 0, 0) \quad L^b_{13}$
                      & $(0, 1, 1, -1, 0, -1, 0) \quad L^b_{23}$  \\
   \hline
    $E_7(a_3)$ & $1$  & $(1, 1, 0, -1, 0, 1, -1) \quad L^a_{12}$
                      & $(1, 0, 1, -1, 0, 0, 0) \quad L^a_{13}$
                      & $(0, 1, 1, -1, 0, -1, -1) \quad L^a_{23}$  \cr
               &      & $(1, 1, 0, -1, 1, 0, 0) \quad L^b_{12}$
                      & $(1, 0, 1, -1, -1, 0, 0) \quad L^b_{13}$
                      & $(0, 1, 1, -1, 0, 0, 0) \quad L^b_{23}$  \\
   \hline
    $E_7(a_4)$ & $1$  & $(1, 1, 0, -1, 0, -1, 0) \quad L^a_{12}$
                      & $(1, 0, 1, -1, 0, 0, 1) \quad L^a_{13}$
                      & $(0, 1, 1, -1, 0, 1, 0) \quad L^a_{23}$  \cr
               &      & $(1, 1, 0, -1, 1, 0, 0) \quad L^b_{12}$
                      & $(1, 0, 1, -1, -1, 0, 0) \quad L^b_{13}$
                      & $(0, 1, 1, -1, 0, 0, -1) \quad L^b_{23}$  \\
   \hline
   $D_7(a_1)$  & $1$  & $(1, 1, 0,  1, -1, 0, -1) \quad L^c_{12}$
                      & $(1, 0, 1,  1, -1, 0, -1) \quad L^c_{13}$  & -  \cr
                &     & $(1, 1, 0, -1, -1, 0, 0) \quad L^d_{12}$
                      & $(1, 0, 1, -1, -1, 0, 0) \quad L^d_{13}$  & -  \cr
                &     & $(1, 1, 0,  0, -1, 1, 0) \quad L^e_{12}$
                      & $(1, 0, 1,  0, -1, -1, 0) \quad L^e_{13}$  & -  \cr
                &     & $(1, 1, 0,  0, -1, 1, -1) \quad L^f_{12}$
                      & $(1, 0, 1,  0, -1, -1, -1) \quad L^f_{13}$  & -  \cr
              & $2$  & $(1, 1, 0, 0, -1, 0, 0) \quad L^a_{12}$
                      & $(1, 0, 1, 0, -1, 0, 0) \quad L^a_{13}$  & -  \cr
    $l(\alpha) = 4$ & & $(1, 1, 0, 1, -1, 1 -1) \quad L^g_{12}$
                      & $(1, 0, 1, 1, -1, -1, -1) \quad L^g_{13}$   & -  \cr
                &     & $(1, 1, 0, -1, -1, 1, 0) \quad L^h_{12}$
                      & $(1, 0, 1, -1, -1, -1, 0) \quad L^h_{13}$  & -  \cr
                &     & $(1, 1, 0, 0, -1, 0, -1) \quad L^b_{12}$
                      & $(1, 0, 1, 0, -1, 0, -1) \quad L^b_{13}$  & -  \cr
               & $3$  & - & - &  $(0, 1, 1, 0, -1, 0, 0) \quad L^a_{23}$  \\
   \hline
    $D_7(a_2)$ & $1$  & $(1, 1, 0,  1, -1, 0, -1) \quad L^c_{12}$
                      & $(1, 0, 1,  1, -1, 0, -1) \quad L^b_{13}$  & -  \cr
                &     & $(1, 1, 0,  0, -1, 0, 0) \quad L^a_{12}$
                      & $(1, 0, 1, -1, -1, 0, 0) \quad L^d_{13}$  & -  \cr
                &     & $(1, 1, 0,  0, -1, -1, 0) \quad L^e_{12}$
                      & $(1, 0, 1,  1, -1, -1, 0) \quad L^h_{13}$  & -  \cr
                &     & $(1, 1, 0,  -1, -1, 1, -1) \quad L^g_{12}$
                      & $(1, 0, 1,  0, -1, -1, -1) \quad L^f_{13}$  & -  \cr
               & $2$  & $(1, 1, 0, 0, -1, 0, -1) \quad L^b_{12}$
                      & $(1, 0, 1, -1, -1, 0, -1) \quad L^c_{13}$  & -  \cr
    $l(\alpha) = 4$ & & $(1, 1, 0, 1, -1, 0, 0) \quad L^d_{12}$
                      & $(1, 0, 1, 0, -1, 0, 0) \quad L^a_{13}$   & -  \cr
                &     & $(1, 1, 0, -1, -1, 1, 0) \quad L^h_{12}$
                      & $(1, 0, 1, 0, -1, -1, 0) \quad L^e_{13}$  & -  \cr
                &     & $(1, 1, 0, 0, -1, 1, -1) \quad L^f_{12}$
                      & $(1, 0, 1, 1, -1, -1, -1) \quad L^g_{13}$  & -  \cr
               & $3$  & - & - &  $(0, 1, 1, 0, -1, 0, 0)$   \\
   \hline  \hline  %1
\end{tabular}
